Circular Pattern Matching with $k$ Mismatches

The $k$-mismatch problem consists in computing the Hamming distance between a pattern $P$ of length $m$ and every length-$m$ substring of a text $T$ of length $n$, if this distance is no more than $k$. In many real-world applications, any cyclic rotation of $P$ is a relevant pattern, and thus one is interested in computing the minimal distance of every length-$m$ substring of $T$ and any cyclic rotation of $P$. This is the circular pattern matching with $k$ mismatches ($k$-CPM) problem. A multitude of papers have been devoted to solving this problem but, to the best of our knowledge, only average-case upper bounds are known. In this paper, we present the first non-trivial worst-case upper bounds for the $k$-CPM problem. Specifically, we show an $O(nk)$-time algorithm and an $O(n+\frac{n}{m}\,k^4)$-time algorithm. The latter algorithm applies in an extended way a technique that was very recently developed for the $k$-mismatch problem [Bringmann et al., SODA 2019]. A preliminary version of this work appeared at FCT 2019. In this version we improve the time complexity of the main algorithm from $O(n+\frac{n}{m}\,k^5)$ to $O(n+\frac{n}{m}\,k^4)$.

==> _fig_alg1.tex <==
\begin{tikzpicture}[scale=0.5]


\draw[thick] (0,-0.4) rectangle (20,0.4);
\draw[thick] (4,-0.4) -- (4,0.4);
\draw[thick] (7,-0.4) -- (7,0.4);
\fill[pattern=north east lines] (4,-0.4) rectangle (7,0.4);


  %%labels%%
  \draw (0,0) node[left=0.1cm] {$T$};
  \draw (12,-0.3) node[below] {$a$};
  \draw (4.25,0.3) node[above] {$l_j$};
  \draw (6.75,0.3) node[above] {$r_j$};

%bracket C1
   \draw[{Bracket-Bracket}] (2,1.3) -- (11.5,1.3);
   \draw (2,1.3) node[left] {\textbf{C1}};
   \draw (2,1.3) node[above=0.1cm] {$a-m+1$};
   \draw (11.5,1.3) node[above=0.1cm] {$a-1$};

%bracket C2
   \draw[{Bracket-Bracket}] (4,-2) -- (8.5,-2);
   \draw (4,-2) node[left] {\textbf{C2}};
   \draw[dashed] (4,-2)-- (4,-0.4);
   
   \draw (8,-1.5) node[above] {$s_j$};
   \draw[->,thick] (11.5,-1.5) -- (4,-1.5);
   
   \draw (10,-2) node[below] {$s_{j-1}$};
   \draw[->,thick] (11.5,-2) -- (8.5,-2);

   
%bracket C3
   \draw[{Bracket-Bracket}] (2,-3) -- (7,-3);
   \draw (2,-3) node[left] {\textbf{C3}};
   \draw[->,thick] (11.5,-3) -- (17,-3);
   \draw (14.5,-3) node[above] {$p_{k-j}$};
   \draw[<->,thick] (7,-3.5) -- (17,-3.5);
   \draw (12,-3.5) node[below] {$m$};
   \draw[dashed] (7,-3)-- (7,-0.4);

\end{tikzpicture}

%%%%%%%%letterlength =  0.5


==> _fig_bring.tex <==
\begin{tikzpicture}[scale=0.5]


%%% S %%%

\begin{scope}[yshift=3.5cm]

  \draw[thick] (0,-0.4) rectangle (20,0.4);
  \draw[fill=white!75!black,draw] (7,-0.4) rectangle (10,0.4);

  
  %%labels%%
  \draw (0,0) node[left=0.1cm] {$S$};
  \draw (8.5,0) node {$Q$};
    \draw[red] (2,0) node {$*$};
  \draw[red] (11,0) node {$*$};
    \draw[red] (18,0) node {$*$};
\end{scope}


%%% S' %%%

   \draw[thick] (0,-0.4) rectangle (20,0.4);
  \draw[fill=white!75!black,draw] (7,-0.4) rectangle (10,0.4);
   
  %%labels%%
  \draw (0,0) node[left=0.1cm] {$S'$};
  \draw (7.25,-0.4) node[below] {$i$};
  \draw (9.75,-0.4) node[below] {$j$};
  \draw (8.5,0) node {$Q$};
  \draw[red] (3.5,0) node {$*$};
  \draw[red] (15,0) node {$*$};

%%% periodic %%%

\begin{scope}[yshift=1.5cm]
  \draw (0,-0.4) rectangle (20,0.4);
  \draw[fill=white!75!black,draw] (7,-0.4) rectangle (10,0.4);
  \draw (0,0) node[left=0.1cm] {$X$};
  \draw (8.5,0) node {$Q$};
    
        %%period%%
\begin{scope}[yshift=0.6cm]
  \foreach \x in {-2,1,4,7,10,13,16,19}{
    \clip (0,0) rectangle (20,0.7);
    \draw[xshift=\x cm] (0,0) sin (1.5,0.4) cos (3,0);
  }
  
\end{scope}

\end{scope}

\end{tikzpicture}


==> _fig_circular_occ_ex.tex <==
\begin{tikzpicture}
  \tikzstyle{red}=[color=red!90!black]
  \tikzstyle{darkred}=[color=red!50!black]
  \tikzstyle{blue}=[color=blue!50!black]
  \tikzstyle{black}=[color=black]
  \definecolor{turq}{RGB}{74,223,208}
  \definecolor{pink}{RGB}{254,193,203}
  
  
  \begin{scope}[xshift=-3.5cm,yshift=-1cm]
  \node at (-0.3,0) [left, above] {$P=$};
  \draw [fill=pink] (0.16, 0.07) rectangle (0.75, 0.38);
  \draw [fill=turq] (0.75, 0.07) rectangle (1.94, 0.38);
  \foreach \c/\s [count=\i from 0] in {a/darkred,a/darkred,b/blue,b/blue,b/blue,b/blue} {
    \node at (\i * 0.3 + 0.3, 0) [above, \s] {\tt \c};
    \node at (\i * 0.3 + 0.3, 0.1) [below] {\tiny \i};
  }
  \draw (2 * 0.3 + 0.3, -0.08) node[circle, minimum width=0.25cm,inner sep=0.5mm,draw] {}
    node [below right] {\tiny split point=2};
  \end{scope}
  
  \begin{scope}[yshift=-1cm]
  \node at (-0.3,0) [left, above] {$T=$};
  \draw [fill=pink] (2.54, 0.07) rectangle (3.13, 0.38);
  \draw [fill=turq] (1.35, 0.07) rectangle (2.54, 0.38);
  \foreach \c/\s [count=\i from 0] in {a/black,a/black,c/black,c/black,b/blue,b/blue,x/red,b/blue,a/darkred,a/darkred,a/black,b/black} {
    \node at (\i * 0.3 + 0.3, 0) [above, \s] {\tt \c};
    \node at (\i * 0.3 + 0.3, 0.1) [below] {\tiny \i};
  }
  \draw (8 * 0.3 + 0.3, -0.08) node[circle, minimum width=0.25cm,inner sep=0.5mm,draw] {}
    node [below right] {\tiny anchor=8};
  \end{scope}
  
  
  \begin{scope}[yshift=-2cm, xshift=1.2cm]
  \node at (-0.7,-0.1) [above] {$\rot_2(P)=$};
  \draw [fill=pink] (1.34, 0.07) rectangle (1.93, 0.38);
  \draw [fill=turq] (0.15, 0.07) rectangle (1.34, 0.38);
  \foreach \c/\s [count=\i from 0] in {b/blue,b/blue,b/blue,b/blue,a/darkred,a/darkred} {
    \node at (\i * 0.3 + 0.3, 0) [above, \s] {\tt \c};
  }
  \foreach \ii [count=\i from 0] in {2,3,4,5,0,1} {
    \node at (\i * 0.3 + 0.3, 0.1) [below] {\tiny \ii};
  }
  \end{scope}
  
  
  
  \end{tikzpicture}

==> _fig_int_chains.tex <==
\begin{tikzpicture}
  \tikzstyle{red}=[color=red!90!black]
  \tikzstyle{darkred}=[color=red!50!black]
  \tikzstyle{blue}=[color=blue!50!black]
  \tikzstyle{black}=[color=black]
  \definecolor{turq}{RGB}{74,223,208}
  \definecolor{pink}{RGB}{254,193,203}
  \definecolor{pink-orange}{rgb}{1.0, 0.6, 0.4}
  

 %%%%%%%%%%%%%% U %%%%%%%%%%%%%%%
  
  \begin{scope}
  \node at (-0.3,0) [left, above] {$U=$};
  \foreach \c [count=\i from 0] in {0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0} {
    \node at (\i * 0.3 + 0.3, 0) [above] {\tt \c};
  }
  \end{scope}
  
  %%%%%%%%%%%%%% V %%%%%%%%%%%%%%%
  
  \begin{scope}[yshift=-0.5cm]
  \draw [fill=pink-orange] (0.15, -0.21) rectangle (0.75, 0.05);
  \draw [fill=pink-orange] (1.35, -0.21) rectangle (1.95, 0.05);
  \draw [fill=pink-orange] (2.55, -0.21) rectangle (3.15, 0.05);
  \draw [fill=pink-orange] (3.75, -0.21) rectangle (4.35, 0.05);
  \node at (-0.3,0) [left, above] {$V=$};
  \foreach \c [count=\i from 0] in {0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0} {
    \node at (\i * 0.3 + 0.3, 0) [above] {\tt \c};
    \node at (\i * 0.3 + 0.3, 0.1) [below] {\tiny \i};
  }

  \end{scope}
  
  
\end{tikzpicture}


==> _fig_light_fragments_ex.tex <==
\begin{tikzpicture}
  \tikzstyle{red}=[color=red!90!black]
  \tikzstyle{darkred}=[color=red!50!black]
  \tikzstyle{blue}=[color=blue!50!black]
  \tikzstyle{black}=[color=black]
  \definecolor{turq}{RGB}{74,223,208}
  \definecolor{pink}{RGB}{254,193,203}
  \definecolor{pink-orange}{rgb}{1.0, 0.6, 0.4}
  
 %%%%%%%%%%%%%% P left %%%%%%%%%%%%%%%
  
  \begin{scope}
  \node at (-0.3,0) [left, above] {$P^2=$};
  \draw [fill=turq] (0.15, 0.07) rectangle (4.95, 0.38);
  \foreach \c [count=\i from 0] in {a,b,a,a,b,a,b,a,a,b,a,a,b,a,b,a} {
    \node at (\i * 0.3 + 0.3, 0) [above] {\tt \c};
  }
  \end{scope}
  
  %%%%%%%%%%%%%% P right %%%%%%%%%%%%%%%
  
  \begin{scope}[xshift=4.8cm]
  \draw [fill=pink] (0.15, 0.07) rectangle (4.95, 0.38);
  \foreach \c [count=\i from 0] in {a,b,a,a,b,a,b,a,a,b,a,a,b,a,b,a} {
    \node at (\i * 0.3 + 0.3, 0) [above] {\tt \c};
  }
  \end{scope}
  
 %%%%%%%%%%%%%% T %%%%%%%%%%%%%%%
  
  \begin{scope}[yshift=-0.5cm]
  \node at (-0.3,0) [left, above] {$T=$};
  \foreach \c [count=\i from 0] in {b,b,a,a,b,a,a,a,a,b,a,a,a,a,b,b,a,b,a,b,b,a,b,a,b,b,a,a,b,a,a,b} {
    \node at (\i * 0.3 + 0.3, 0) [above] {\tt \c};
  }
  \end{scope}
  
  %%%%%%%%%%%%%% V %%%%%%%%%%%%%%%
  
  \begin{scope}[yshift=-1cm]
  \node at (-0.3,0) [left, above] {$V=$};
  \draw [fill=pink-orange] (0.45, -0.21) rectangle (1.35, 0.05);
  \draw [fill=pink-orange] (2.25, -0.21) rectangle (2.85, 0.05);
  \draw [fill=pink-orange] (4.05, -0.21) rectangle (4.65, 0.05);
  \draw (2.25, 0.08) rectangle (7.05, 0.38);
  \foreach \c [count=\i from 0] in {,0,0,0,0,0,1,0,0,0,0,0,1,0,0,1,0,0,0,1,0,0,0,0,1,0,0,0,0,0,1,} {
    \node at (\i * 0.3 + 0.3, 0) [above] {\tt \c};
    \node at (\i * 0.3 + 0.3, 0.1) [below] {\tiny \i};
  }
  \draw (16 * 0.3 + 0.3, -0.08) node[circle, minimum width=0.28cm,inner sep=0.5mm,draw] {}
    node [below right] {\tiny anchor=16};
  \end{scope}
  
  
\end{tikzpicture}


==> _fig_marking.tex <==
\begin{tikzpicture}[scale=0.5]

%%% LEFT %%%%%%%%%%%%%%%%%%%%%%%%

%%% P %%%%%%%%%%%%%%%%%%%%%%%%

\draw[thick] (3,-0.4) rectangle (11,0.4);
\draw (3,0) node[left=0.1cm] {$P$};

\foreach \x in {1,2,3,4}{
    \draw[xshift=1.6*\x cm] (3,-0.4) -- (3,0.4);
  }
  
\fill[pattern=north east lines] (7.9,-0.4) rectangle (9.4,0.4);

\draw[densely dotted] (3,-0.4) -- (3,-1.6);

%%% T %%%%%%%%%%%%%%%%%%%%%%%%
	
\begin{scope}[yshift=-2cm]
   \draw[thick] (0,-0.4) rectangle (12,0.4);
   \draw (0,0) node[left=0.1cm] {$T$};
  
\draw[pattern=north east lines] (7.9,-0.4) rectangle (9.4,0.4);
\end{scope}

%%% RIGHT %%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[xshift=15cm]

%%% P %%%%%%%%%%%%%%%%%%%%%%%%

\draw[thick] (2,-0.4) rectangle (10,0.4);
\draw (2,0) node[left=0.1cm] {$P$};

\foreach \x in {1,2,3,4,5,6,7}{
    \draw[xshift=\x cm] (2,-0.4) -- (2,0.4);
  }
  
\foreach \x in {1,2,4,6}{
	\fill[xshift=\x cm, pattern=north east lines] (2,-0.4) rectangle (3,0.4);
	\draw[xshift=\x cm, pattern=north east lines] (2,-1.6) rectangle (3,-2.4);
}

\draw[densely dotted] (2,-0.4) -- (2,-1.6);

%%% T %%%%%%%%%%%%%%%%%%%%%%%%
	
\begin{scope}[yshift=-2cm]
   \draw[thick] (0,-0.4) rectangle (12,0.4);
   \draw (0,0) node[left=0.1cm] {$T$};
  
\end{scope}
\end{scope}

\end{tikzpicture}

==> _fig_primitive.tex <==
\begin{tikzpicture}[scale=0.8]

    \begin{scope}[yshift=2cm]
      \draw[thin] (0,0) rectangle (3,0.3);
      \draw[thin, fill=black!20!white] (3,0) rectangle (9,0.3)
        node [above, right, yshift=0.2cm, xshift=-0.2cm] {$V$};
      \draw[thin] (9,0) rectangle (11,0.3);
      \draw (0,0.15) node [left] {$P^2$};
 
      \node (ii) [circle,fill=black!80!white,inner sep=0.25mm] at (4, 0.15) {};
      \node [below of=ii, yshift=0.55cm] {$i$};
   
      \node (zz) [circle,fill=black!80!white,inner sep=0.25mm] at (5, 0.15) {};
      \node [below of=zz, yshift=0.5cm] {$x$};
    
      \draw[thin, fill=black!30!white] ($(zz)+(0, 0.3)$) rectangle ($(zz)+(3, 0.6)$);
      \draw[|<->|] ($(zz)+(0, 0.8)$) -- ($(zz)+(3, 0.8)$) node[midway, above] {\small $m$};
    \end{scope}
    
    \begin{scope}[yshift=0cm]
      \draw[thin] (0,0) rectangle (2,0.3);
      \draw[thin, fill=black!20!white] (2,0) rectangle (10,0.3)
        node [below, right, yshift=0.2cm, xshift=-0.2cm] {$U$};
      \draw[thin] (10,0) rectangle (12,0.3);
       \draw (0,0.15) node [left] {$T$};

      \node (ii1) [circle,fill=black!80!white,inner sep=0.25mm] at (4.5, 0.15) {};
      \node [above of=ii1, yshift=-0.5cm] {$i'$};
   
      \node (zz) [circle,fill=black!80!white,inner sep=0.25mm] at (5.5, 0.15) {};
      \node [above of=zz, yshift=-0.54cm] {$p$};
    
      \draw[thin, fill=black!30!white] ($(zz)+(0, -0.6)$) rectangle ($(zz)+(3, -0.3)$);
      \draw[|<->|] ($(zz)+(0, -0.8)$) -- ($(zz)+(3, -0.8)$) node[midway, below] {\small $m$};
    \end{scope}
  
\end{tikzpicture}


==> _fig_pseudocode_notation.tex <==
\begin{tikzpicture}[scale=0.8]
  \def\perLen{0.6}

\begin{scope}[yshift=3.5cm]
  \draw[thin] [|-|] (0,2) -- (6, 2) node[midway,above] {$P$};
  \draw[thin] [-|] (6,2) -- (12, 2) node[midway,above] {$P$};
  \draw[thin] (0,0) rectangle (6,0.3);
  \draw[thin] (6,0) rectangle (12,0.3);
  \foreach \x in {5.2, 5.5, 5.8, 6.2, 8.0, 8.2, 8.8, 9.9} {
    \node[circle,fill=black!80!white,inner sep=0.25mm] at (\x, 1.0) {};
  }
  \node at (5.8, 1.1) [above] {\small $J'_1$};
  \node at (8.3, 1.1) [above] {\small $J'_2$};
  \node at (6.9, 0.5) [above] {\small $Q$};
  
  \draw [|<->|] (11*\perLen, -0.25) -- (8.0, -0.25)
    node[midway, below] {\small $\sample$};
  \draw [|<->|] (5.2, -1.0) -- (9.9, -1.0)
    node[midway, below] {\small $V$};
\end{scope}

\begin{scope}[yshift=3.5cm]
    \clip (5.2, 0.3) rectangle (9.9, 1.5);
    \foreach \x in {0,...,50}{
      \draw (\x*\perLen,0.3) sin (\x*\perLen+0.5*\perLen,0.6) cos (\x*\perLen+\perLen,0.3);
    }
     \draw[fill=black!60!white] (11*\perLen,0.3) sin (11*\perLen+0.5*\perLen,0.6) cos (11*\perLen+\perLen,0.3) -- cycle;
\end{scope}


\begin{scope}[yshift=0cm]
  \draw[thin] (0,0) rectangle (13,0.3);
  \node at (-0.5, 0.18) {$T$};
  \node at (9*\perLen+\perLen*0.5, 0.5) [above] {\small $Q$};
  % \draw (9*\perLen,0)--+(0,0.3) node [below, yshift=-0.1cm] {\small $s$};
  \node at (4.6, 1.1) [above] {\small $J_1$};
  \node at (10, 1.1) [above] {\small $J_2$};
  \foreach \x in {3.8, 4.5, 4.3, 5.2, 9.2, 9.5, 9.9, 11.2} {
    \node[circle,fill=black!80!white,inner sep=0.25mm] at (\x, 1.0) {};
  }
  \draw [|<->|] (9*\perLen, -0.25) -- (9.2, -0.25)
    node[midway, below] {\small $R$};
  \draw [|<->|] (3.8, -1) -- (11.2, -1)
    node[midway, below] {\small $U$};

\end{scope}

\begin{scope}[yshift=0cm]
    \clip (3.8, 0.3) rectangle (11.2, 1.5);
    \foreach \x in {0,...,50}{
      \draw (\x*\perLen,0.3) sin (\x*\perLen+0.5*\perLen,0.6) cos (\x*\perLen+\perLen,0.3);
    }
    \draw[fill=black!60!white] (9*\perLen,0.3) sin (9*\perLen+0.5*\perLen,0.6) cos (9*\perLen+\perLen,0.3) -- cycle;
\end{scope}


\end{tikzpicture}


